Quadratic exchange equations for Coxeter matroids

Tropicalisation (with trivial coefficients) is a process that turns a polynomial equation into a combinatorial predicate on subsets of the set of variables. We show that for each minuscule representation of a simple reductive group, there is a set of quadratic equations cutting out the orbit of the highest weight vector whose tropicalisation characterises the set of Coxeter matroids for that representation which satisfy the strong exchange property.

==> figures/B3-Coset-Polytopes.tex <==
\begin{tikzpicture}
            [
                scale=3,
                vertex/.style={inner sep=1.4pt,circle,draw=black,fill=black,thick},
            ]
            \def\cubeL{1}
            \def\cubeX{0.6}
            \def\cubeY{0.7}
            \begin{scope}
                \coordinate (bl1) at (0,0);
                \coordinate (bm1) at ({\cubeL/2}, 0);
                \coordinate (br1) at ({\cubeL},0);
                \coordinate (ml1) at (0, {\cubeL/2});
                \coordinate (mm1) at ({\cubeL/2}, {\cubeL/2});
                \coordinate (mr1) at ({\cubeL}, {\cubeL/2});
                \coordinate (tl1) at (0,{\cubeL});
                \coordinate (tm1) at ({\cubeL/2}, {\cubeL});
                \coordinate (tr1) at ({\cubeL},{\cubeL});
    
                \coordinate (bl2) at ({\cubeX/2}, {\cubeY/2});
                \coordinate (bm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2});
                \coordinate (br2) at ({\cubeX/2 + \cubeL},{\cubeY/2});
                \coordinate (ml2) at ({\cubeX/2}, {\cubeY/2 + \cubeL/2});
                \coordinate (mm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL/2});
                \coordinate (mr2) at ({\cubeX/2 + \cubeL}, {\cubeY/2 + \cubeL/2});
                \coordinate (tl2) at ({\cubeX/2}, {\cubeY/2 + \cubeL});
                \coordinate (tm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL});
                \coordinate (tr2) at ({\cubeX/2 + \cubeL},{\cubeY/2 + \cubeL});
    
                \coordinate (bl3) at ({\cubeX},{\cubeY});
                \coordinate (bm3) at ({\cubeX + \cubeL/2}, {\cubeY});
                \coordinate (br3) at ({\cubeX + \cubeL},{\cubeY});
                \coordinate (ml3) at ({\cubeX}, {\cubeY + \cubeL/2});
                \coordinate (mm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL/2});
                \coordinate (mr3) at ({\cubeX + \cubeL}, {\cubeY + \cubeL/2});
                \coordinate (tl3) at ({\cubeX},{\cubeY + \cubeL});
                \coordinate (tm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL});
                \coordinate (tr3) at ({\cubeX + \cubeL},{\cubeY + \cubeL});
    
                
                \draw (bl1) -- (br1) -- (tr1) -- (tl1) -- (bl1);

                \draw[blue, dotted] (br2) -- (tr2) -- (tl2);
                \draw (br3) -- (tr3) -- (tl3);

                \draw (tl1) -- (tl3);
                \draw (br1) -- (br3);
                \draw (tr1) -- (tr3);

                \draw[blue, dotted] (tm3) -- (tm1) -- (bm1);
                \draw[red, dashed] (tl1) -- (br1) -- (tr3);
                \draw[red, dashed] (bl1) -- (tr1) -- (br3);
                \draw[blue, dotted] (ml1) -- (mr1) -- (mr3);
                \draw[red, dashed] (tl1) -- (tr3);
                \draw[red, dashed] (tl3) -- (tr1);

                \node[vertex] at (tl1) {};
                \node[vertex] at (tr1) {};
                \node[vertex] at (bl1) {};
                \node[vertex] at (br1) {};
                \node[vertex] at (tl3) {};
                \node[vertex] at (tr3) {};
                \node[vertex] at (bl3) {};
                \node[vertex] at (br3) {};
                
                \draw[ultra thick] (bl1) -- (br1) -- (tr1) -- (tl1) -- (bl1);
                \draw[ultra thick] (tl1) -- (tl3) -- (tr3) -- (br3) -- (br1);
                \draw[ultra thick] (tr1) -- (tr3);
                \draw[ultra thick, dashed] (bl1) -- (bl3) -- (tl3);
                \draw [ultra thick, dashed] (bl3) -- (br3);
                
            \end{scope}

            \begin{scope}[shift={({2 * \cubeL + \cubeX}, 0)}]
                \coordinate (bl1) at (0,0);
                \coordinate (bm1) at ({\cubeL/2}, 0);
                \coordinate (br1) at ({\cubeL},0);
                \coordinate (ml1) at (0, {\cubeL/2});
                \coordinate (mm1) at ({\cubeL/2}, {\cubeL/2});
                \coordinate (mr1) at ({\cubeL}, {\cubeL/2});
                \coordinate (tl1) at (0,{\cubeL});
                \coordinate (tm1) at ({\cubeL/2}, {\cubeL});
                \coordinate (tr1) at ({\cubeL},{\cubeL});
    
                \coordinate (bl2) at ({\cubeX/2}, {\cubeY/2});
                \coordinate (bm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2});
                \coordinate (br2) at ({\cubeX/2 + \cubeL},{\cubeY/2});
                \coordinate (ml2) at ({\cubeX/2}, {\cubeY/2 + \cubeL/2});
                \coordinate (mm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL/2});
                \coordinate (mr2) at ({\cubeX/2 + \cubeL}, {\cubeY/2 + \cubeL/2});
                \coordinate (tl2) at ({\cubeX/2}, {\cubeY/2 + \cubeL});
                \coordinate (tm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL});
                \coordinate (tr2) at ({\cubeX/2 + \cubeL},{\cubeY/2 + \cubeL});
    
                \coordinate (bl3) at ({\cubeX},{\cubeY});
                \coordinate (bm3) at ({\cubeX + \cubeL/2}, {\cubeY});
                \coordinate (br3) at ({\cubeX + \cubeL},{\cubeY});
                \coordinate (ml3) at ({\cubeX}, {\cubeY + \cubeL/2});
                \coordinate (mm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL/2});
                \coordinate (mr3) at ({\cubeX + \cubeL}, {\cubeY + \cubeL/2});
                \coordinate (tl3) at ({\cubeX},{\cubeY + \cubeL});
                \coordinate (tm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL});
                \coordinate (tr3) at ({\cubeX + \cubeL},{\cubeY + \cubeL});
    
                
                \draw (bl1) -- (br1) -- (tr1) -- (tl1) -- (bl1);

                \draw[blue, dotted] (br2) -- (tr2) -- (tl2);
                \draw (br3) -- (tr3) -- (tl3);

                \draw (tl1) -- (tl3);
                \draw (br1) -- (br3);
                \draw (tr1) -- (tr3);

                \draw[blue, dotted] (tm3) -- (tm1) -- (bm1);
                \draw[red, dashed] (tl1) -- (br1) -- (tr3);
                \draw[red, dashed] (bl1) -- (tr1) -- (br3);
                \draw[blue, dotted] (ml1) -- (mr1) -- (mr3);
                \draw[red, dashed] (tl1) -- (tr3);
                \draw[red, dashed] (tl3) -- (tr1);

                \node[vertex] at (mm1) {};
                \node[vertex] at (tm2) {};
                \node[vertex] at (mr2) {};
                \node[vertex] at (mm3) {};
                \node[vertex] at (ml2) {};
                \node[vertex] at (bm2) {};
                \draw [ultra thick] (mm1) -- (tm2) -- (mr2) -- (mm1);
                \draw [ultra thick] (mm1) -- (tm2) -- (ml2) -- (mm1);
                \draw [ultra thick] (mm1) -- (bm2) -- (mr2) -- (mm1);
                \draw [ultra thick] (ml2) -- (mm1) -- (bm2);
                
                \draw[ultra thick, dashed] (ml2) -- (bm2);
                \draw[ultra thick, dashed] (bm2) -- (mm3) -- (ml2);
                \draw[ultra thick] (tm2) -- (mm3) -- (mr2);
            \end{scope}
            
            
        \end{tikzpicture}

==> figures/B3-Coxeter-Complex.tex <==
\begin{tikzpicture}
    [
        scale=3,
    ]
    \def\cubeL{1}
    \def\cubeX{0.6}
    \def\cubeY{0.7}
    \coordinate (bl1) at (0,0);
    \coordinate (bm1) at ({\cubeL/2}, 0);
    \coordinate (br1) at ({\cubeL},0);
    \coordinate (ml1) at (0, {\cubeL/2});
    \coordinate (mm1) at ({\cubeL/2}, {\cubeL/2});
    \coordinate (mr1) at ({\cubeL}, {\cubeL/2});
    \coordinate (tl1) at (0,{\cubeL});
    \coordinate (tm1) at ({\cubeL/2}, {\cubeL});
    \coordinate (tr1) at ({\cubeL},{\cubeL});

    \coordinate (bl2) at ({\cubeX/2}, {\cubeY/2});
    \coordinate (bm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2});
    \coordinate (br2) at ({\cubeX/2 + \cubeL},{\cubeY/2});
    \coordinate (ml2) at ({\cubeX/2}, {\cubeY/2 + \cubeL/2});
    \coordinate (mm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL/2});
    \coordinate (mr2) at ({\cubeX/2 + \cubeL}, {\cubeY/2 + \cubeL/2});
    \coordinate (tl2) at ({\cubeX/2}, {\cubeY/2 + \cubeL});
    \coordinate (tm2) at ({\cubeX/2 + \cubeL/2}, {\cubeY/2 + \cubeL});
    \coordinate (tr2) at ({\cubeX/2 + \cubeL},{\cubeY/2 + \cubeL});

    \coordinate (bl3) at ({\cubeX},{\cubeY});
    \coordinate (bm3) at ({\cubeX + \cubeL/2}, {\cubeY});
    \coordinate (br3) at ({\cubeX + \cubeL},{\cubeY});
    \coordinate (ml3) at ({\cubeX}, {\cubeY + \cubeL/2});
    \coordinate (mm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL/2});
    \coordinate (mr3) at ({\cubeX + \cubeL}, {\cubeY + \cubeL/2});
    \coordinate (tl3) at ({\cubeX},{\cubeY + \cubeL});
    \coordinate (tm3) at ({\cubeX + \cubeL/2}, {\cubeY + \cubeL});
    \coordinate (tr3) at ({\cubeX + \cubeL},{\cubeY + \cubeL});

    
    \draw[thick] (bl1) -- (br1) -- (tr1) -- (tl1) -- (bl1);

    \draw[blue, thick, dotted] (br2) -- (tr2) -- (tl2);
    \draw[thick] (br3) -- (tr3) -- (tl3);

    \draw[thick] (tl1) -- (tl3);
    \draw[thick] (br1) -- (br3);
    \draw[thick] (tr1) -- (tr3);

    \draw[blue, thick, dotted] (tm3) -- (tm1) -- (bm1);
    \draw[red, thick, dashed] (tl1) -- (br1) -- (tr3);
    \draw[red, thick, dashed] (bl1) -- (tr1) -- (br3);
    \draw[blue, thick, dotted] (ml1) -- (mr1) -- (mr3);
    \draw[red, thick, dashed] (tl1) -- (tr3);
    \draw[red, thick, dashed] (tl3) -- (tr1);

    % Front Face
    \def\labelOffset{0.07}
    \node at ({-\labelOffset}, {\cubeL/4}) {$s_1$};
    \node at ({\cubeL/4-2*\labelOffset/3},{3*\cubeL/4-2*\labelOffset/3}) {$s_2$};
    \node at ({\cubeL/2-\labelOffset}, {\cubeL/5}) {$s_3$};
            
\end{tikzpicture}


==> figures/dynkin-diagrams.tex <==
\begin{tikzpicture}[scale=0.7]
        \begin{scope}[shift={(0,0)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$A_n$};
            
            %vertices
            \draw[fill=black] (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_n$};
            \draw[fill=black] (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-1}$};
            \draw[fill=black] (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-2}$};
            \draw[fill=black] (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{2}$};
            \draw[fill=black] (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, 0) -- +(0.8, 0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw[dashed] (2.1,0) -- +(0.8,0);
            \draw (3.1,0) -- +(0.8,0);
        \end{scope}
        \begin{scope}[shift={(0,-1)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$B_n$};
            
            %vertices
            \draw[fill=black] (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_n$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-1}$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-2}$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_2$};
            \draw (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, -0.05) -- +(0.8, 0);
            \draw[color=white] (0.1,0) -- node[color=black] {\midrevarrow} +(0.8,0);
            \draw (0.1, 0.05) -- +(0.8, 0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw[dashed] (2.1,0) -- +(0.8,0);
            \draw (3.1,0) -- +(0.8,0);
        \end{scope}
        \begin{scope}[shift={(0,-2)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$C_n$};
            
            %vertices
            \draw (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_n$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-1}$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-2}$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_2$};
            \draw[fill=black] (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, -0.05) -- +(0.8, 0);
            \draw[color=white] (0.1,0) -- node[color=black] {\midarrow} +(0.8,0);
            \draw (0.1, 0.05) -- +(0.8, 0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw[dashed] (2.1,0) -- +(0.8,0);
            \draw (3.1,0) -- +(0.8,0);
        \end{scope}
        

        \begin{scope}[shift={(0,-3.5)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$D_n$};
            
            %vertices
            \draw[fill=black] (0,0.5) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-1}$};
            \draw[fill=black] (0,-0.5) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_n$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-2}$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_{n-3}$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_2$};
            \draw[fill=black] (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, -0.45) -- +(0.8, 0.4);
            \draw (0.1, 0.45) -- +(0.8, -0.4);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw[dashed] (2.1,0) -- +(0.8,0);
            \draw (3.1,0) -- +(0.8,0);
        \end{scope}
        \begin{scope}[shift={(7,0)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$E_6$};
            
            %vertices
            \draw[fill=black] (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_6$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_5$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_4$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_3$};
            \draw (3,0.5) circle(.1cm) node[right] {\scriptsize$\alpha_2$};
            \draw[fill=black] (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
                                
            %edges
            \draw (0.1,0) -- +(0.8,0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw (2.1, 0) -- +(0.8, 0);
            \draw (2.1, 0.05) -- +(0.8, 0.4);
            \draw (3.1, 0) -- +(0.8, 0);
        \end{scope}
        \begin{scope}[shift={(7,-1.5)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$E_7$};
            
            %vertices
            \draw[fill=black] (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_7$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_6$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_5$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_4$};
            \draw (4,0.5) circle(.1cm) node[right] {\scriptsize$\alpha_2$};
            \draw (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_3$};
            \draw (5,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
                                
            %edges
            \draw (0.1,0) -- +(0.8,0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw (2.1, 0) -- +(0.8, 0);
            \draw (3.1, 0.05) -- +(0.8, 0.4);
            \draw (3.1, 0) -- +(0.8, 0);
            \draw (4.1, 0) -- +(0.8, 0);
        \end{scope}
        \begin{scope}[shift={(7,-3)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$E_8$};
            
            %vertices
            \draw (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_8$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_7$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_6$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_5$};
            \draw (4,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_4$};
            \draw (5,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_3$};
            \draw (5,0.5) circle(.1cm) node[right] {\scriptsize$\alpha_2$};
            \draw (6,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
                                
            %edges
            \draw (0.1,0) -- +(0.8,0);
            \draw (1.1, 0) -- +(0.8, 0);
            \draw (2.1, 0) -- +(0.8, 0);
            \draw (3.1, 0) -- +(0.8, 0);
            \draw (4.1, 0) -- +(0.8, 0);
            \draw (4.1, 0.05) -- +(0.8, 0.4);
            \draw (5.1, 0) -- +(0.8, 0);
        \end{scope}
        \begin{scope}[shift={(14,0)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$F_4$};
            
            %vertices
            \draw (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_4$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_3$};
            \draw (2,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_2$};
            \draw (3,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, 0) -- +(0.8, 0);
            \draw (1.1, -0.05) -- +(0.8, 0);
            \draw[color=white] (1.1,0) -- node[color=black] {\midrevarrow} +(0.8,0);
            \draw (1.1, 0.05) -- +(0.8, 0);
            \draw (2.1, 0) -- +(0.8, 0);
        \end{scope}
        \begin{scope}[shift={(15,-1.5)}]
            % text
            \draw (-0.5,0) node[anchor=east]  {$G_2$};
            
            %vertices
            \draw (0,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_2$};
            \draw (1,0) circle(.1cm) node[below=.1cm] {\scriptsize$\alpha_1$};
            
            %edges
            \draw (0.1, -0.05) -- +(0.8, 0);
            \draw (0.1, 0) -- node {\midarrow} +(0.8, 0) ;
            \draw (0.1, 0.05) -- +(0.8, 0);
        \end{scope}
    \end{tikzpicture}
